Label Augmentation for Neural Networks Robustness

Out-of-distribution generalization can be categorized into two types: common perturbations arising from natural variations in the real world and adversarial perturbations that are intentionally crafted to deceive neural networks. While deep neural networks excel in accuracy under the assumption of identical distributions between training and test data, they often encounter out-of-distribution scenarios resulting in a significant decline in accuracy. Data augmentation methods can effectively enhance robustness against common corruptions, but they typically fall short in improving robustness against adversarial perturbations. In this study, we develop Label Augmentation (LA), which enhances robustness against both common and intentional perturbations and improves uncertainty estimation. Our findings indicate a Clean error rate improvement of up to 23.29% when employing LA in comparisons to the baseline. Additionally, it enhances robustness under common corruptions benchmark by up to 24.23%. When tested against FGSM and PGD attacks, improvements in adversarial robustness are noticeable, with enhancements of up to 53.18% for FGSM and 24.46% for PGD attacks.

==> (inline-0) <==
\begin{tabular}{lllccccccccc}
\toprule
\multicolumn{3}{c}{\multirow{2}{*}{}} & \multicolumn{6}{c}{\footnotesize Train} \\
\cmidrule{4-12}
\multicolumn{3}{c}{} & \footnotesize \text{Std.} & \footnotesize \text{Mixup} & \footnotesize \text{AugMix} & \footnotesize \text{AutoAug.} & \footnotesize \text{FGSM} &  \footnotesize \text{PGD$_{10}$} & \footnotesize \text{P.G.$^{\mdoubleplus}$} & \footnotesize \text{P.G.J.$^{\mdoubleplus}$} & \footnotesize \text{AugMix$^{\mdoubleplus}$}\\
\midrule
  &
\multirow{4}{*}{\footnotesize {Clean}} 
& \footnotesize LeNet & \footnotesize14.97\tiny\textcolor{gray!95}{$\pm${0.53}} & \footnotesize16.81\tiny\textcolor{gray!95}{$\pm${0.47}} & \footnotesize14.82\tiny\textcolor{gray!95}{$\pm${0.46}} & \footnotesize14.49\tiny\textcolor{gray!95}{$\pm${0.29}} & \footnotesize14.83\tiny\textcolor{gray!95}{$\pm${0.58}} & \footnotesize26.57\tiny\textcolor{gray!95}{$\pm${0.95}} & \footnotesize14.11\tiny\textcolor{gray!95}{$\pm${0.65}} & \footnotesize12.89\tiny\textcolor{gray!95}{$\pm${0.27}} & \footnotesize17.65\tiny\textcolor{gray!95}{$\pm${0.75}}\\
&& \footnotesize ResNet & \footnotesize10.06\tiny\textcolor{gray!95}{$\pm${0.22}} & \footnotesize10.43\tiny\textcolor{gray!95}{$\pm${0.58}} & \footnotesize9.87\tiny\textcolor{gray!95}{$\pm${0.11}} & \footnotesize9.12\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize10.59\tiny\textcolor{gray!95}{$\pm${0.36}} & \footnotesize21.84\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize8.89\tiny\textcolor{gray!95}{$\pm${0.14}} & \footnotesize8.46\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize9.53\tiny\textcolor{gray!95}{$\pm${0.25}}\\
&& \footnotesize ResNeXt & \footnotesize11.37\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize11.77\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize10.97\tiny\textcolor{gray!95}{$\pm${0.57}} & \footnotesize9.46\tiny\textcolor{gray!95}{$\pm${0.22}} & \footnotesize11.82\tiny\textcolor{gray!95}{$\pm${0.21}} & \footnotesize24.54\tiny\textcolor{gray!95}{$\pm${0.61}} & \footnotesize9.18\tiny\textcolor{gray!95}{$\pm${0.19}} & \footnotesize8.64\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize10.74\tiny\textcolor{gray!95}{$\pm${0.23}}\\
&& \footnotesize WResNet & \footnotesize9.57\tiny\textcolor{gray!95}{$\pm${0.21}} & \footnotesize10.40\tiny\textcolor{gray!95}{$\pm${0.23}} & \footnotesize9.41\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize8.34\tiny\textcolor{gray!95}{$\pm${0.14}} & \footnotesize10.27\tiny\textcolor{gray!95}{$\pm${0.64}} & \footnotesize25.13\tiny\textcolor{gray!95}{$\pm${1.77}} & \footnotesize7.96\tiny\textcolor{gray!95}{$\pm${0.52}} & \footnotesize8.08\tiny\textcolor{gray!95}{$\pm${0.19}} & \footnotesize9.46\tiny\textcolor{gray!95}{$\pm${0.31}}\\
&& \footnotesize SwinT & \footnotesize14.24\tiny\textcolor{gray!95}{$\pm${0.15}} & \footnotesize12.09\tiny\textcolor{gray!95}{$\pm${0.18}} & \footnotesize10.15\tiny\textcolor{gray!95}{$\pm${0.15}} & \footnotesize13.43\tiny\textcolor{gray!95}{$\pm${0.07}} & \footnotesize10.19\tiny\textcolor{gray!95}{$\pm${0.26}} & \footnotesize16.32\tiny\textcolor{gray!95}{$\pm${2.06}} & \footnotesize8.31\tiny\textcolor{gray!95}{$\pm${0.63}} & \footnotesize8.12\tiny\textcolor{gray!95}{$\pm${0.05}} & \footnotesize10.15\tiny\textcolor{gray!95}{$\pm${0.36}}\\
\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize12.04\tiny\textcolor{gray!95}{$\pm${0.27}} & \footnotesize12.30\tiny\textcolor{gray!95}{$\pm${0.44}} & \footnotesize11.04\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize10.97\tiny\textcolor{gray!95}{$\pm${0.19}} & \footnotesize11.54\tiny\textcolor{gray!95}{$\pm${0.41}} & \footnotesize22.88\tiny\textcolor{gray!95}{$\pm${1.22}} & \footnotesize9.69\tiny\textcolor{gray!95}{$\pm${0.43}} & \footnotesize9.24\tiny\textcolor{gray!95}{$\pm${0.21}} & \footnotesize11.51\tiny\textcolor{gray!95}{$\pm${0.38}}\\
\arrayrulecolor{black}\cmidrule{2-12}
&
\multirow{4}{*}{\footnotesize {mCE}} 
& \footnotesize LeNet & \footnotesize28.24\tiny\textcolor{gray!95}{$\pm${0.36}} & \footnotesize28.21\tiny\textcolor{gray!95}{$\pm${0.81}} & \footnotesize23.84\tiny\textcolor{gray!95}{$\pm${0.64}} & \footnotesize25.15\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize28.03\tiny\textcolor{gray!95}{$\pm${0.44}} & \footnotesize40.66\tiny\textcolor{gray!95}{$\pm${0.42}} & \footnotesize24.05\tiny\textcolor{gray!95}{$\pm${0.27}} & \footnotesize23.71\tiny\textcolor{gray!95}{$\pm${0.09}} & \footnotesize30.88\tiny\textcolor{gray!95}{$\pm${0.45}}\\
&& \footnotesize ResNet & \footnotesize24.71\tiny\textcolor{gray!95}{$\pm${0.29}} & \footnotesize22.95\tiny\textcolor{gray!95}{$\pm${0.57}} & \footnotesize18.71\tiny\textcolor{gray!95}{$\pm${0.05}} & \footnotesize19.47\tiny\textcolor{gray!95}{$\pm${0.15}} & \footnotesize22.40\tiny\textcolor{gray!95}{$\pm${0.71}} & \footnotesize37.49\tiny\textcolor{gray!95}{$\pm${0.78}} & \footnotesize18.56\tiny\textcolor{gray!95}{$\pm${0.15}} & \footnotesize18.52\tiny\textcolor{gray!95}{$\pm${0.22}} & \footnotesize23.71\tiny\textcolor{gray!95}{$\pm${0.33}}\\
&& \footnotesize ResNeXt & \footnotesize24.83\tiny\textcolor{gray!95}{$\pm${0.34}} & \footnotesize23.86\tiny\textcolor{gray!95}{$\pm${0.19}} & \footnotesize18.75\tiny\textcolor{gray!95}{$\pm${0.22}} & \footnotesize19.12\tiny\textcolor{gray!95}{$\pm${0.18}} & \footnotesize22.28\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize40.50\tiny\textcolor{gray!95}{$\pm${0.39}} & \footnotesize18.51\tiny\textcolor{gray!95}{$\pm${0.11}} & \footnotesize18.10\tiny\textcolor{gray!95}{$\pm${0.23}} & \footnotesize26.45\tiny\textcolor{gray!95}{$\pm${0.71}}\\
&& \footnotesize WResNet & \footnotesize22.73\tiny\textcolor{gray!95}{$\pm${0.27}} & \footnotesize21.55\tiny\textcolor{gray!95}{$\pm${0.27}} & \footnotesize17.01\tiny\textcolor{gray!95}{$\pm${0.28}} & \footnotesize17.89\tiny\textcolor{gray!95}{$\pm${0.27}} & \footnotesize20.99\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize42.58\tiny\textcolor{gray!95}{$\pm${2.53}} & \footnotesize16.64\tiny\textcolor{gray!95}{$\pm${0.39}} & \footnotesize16.78\tiny\textcolor{gray!95}{$\pm${0.71}} & \footnotesize22.75\tiny\textcolor{gray!95}{$\pm${0.89}}\\
&& \footnotesize SwinT & \footnotesize23.99\tiny\textcolor{gray!95}{$\pm${0.14}} & \footnotesize24.13\tiny\textcolor{gray!95}{$\pm${0.22}} & \footnotesize18.61\tiny\textcolor{gray!95}{$\pm${0.17}} & \footnotesize23.96\tiny\textcolor{gray!95}{$\pm${0.10}} & \footnotesize20.97\tiny\textcolor{gray!95}{$\pm${0.39}} & \footnotesize24.27\tiny\textcolor{gray!95}{$\pm${1.38}} & \footnotesize17.20\tiny\textcolor{gray!95}{$\pm${0.38}} & \footnotesize17.22\tiny\textcolor{gray!95}{$\pm${0.11}} & \footnotesize18.61\tiny\textcolor{gray!95}{$\pm${0.87}}\\
\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize24.90\tiny\textcolor{gray!95}{$\pm${0.28}} & \footnotesize24.14\tiny\textcolor{gray!95}{$\pm${0.41}} & \footnotesize19.38\tiny\textcolor{gray!95}{$\pm${0.27}} & \footnotesize21.12\tiny\textcolor{gray!95}{$\pm${0.20}} & \footnotesize22.93\tiny\textcolor{gray!95}{$\pm${0.52}} & \footnotesize37.10\tiny\textcolor{gray!95}{$\pm${1.10}} & \footnotesize18.99\tiny\textcolor{gray!95}{$\pm${0.26}} & \footnotesize18.87\tiny\textcolor{gray!95}{$\pm${0.27}} & \footnotesize24.48\tiny\textcolor{gray!95}{$\pm${0.65}}\\
\arrayrulecolor{black}\cmidrule{2-12}
\multirow{12}{*}{\rotatebox{90}{\parbox{1.1cm}{\small Calibration}}} 
&\multirow{4}{*}{\small {ECE}} 
& \footnotesize LeNet & \footnotesize6.79\tiny\textcolor{gray!95}{$\pm${0.23}} & \footnotesize15.33\tiny\textcolor{gray!95}{$\pm${1.52}} & \footnotesize5.15\tiny\textcolor{gray!95}{$\pm${0.28}} & \footnotesize2.92\tiny\textcolor{gray!95}{$\pm${0.06}} & \footnotesize6.46\tiny\textcolor{gray!95}{$\pm${0.91}} & \footnotesize15.29\tiny\textcolor{gray!95}{$\pm${0.65}} & \footnotesize6.18\tiny\textcolor{gray!95}{$\pm${1.02}} & \footnotesize7.65\tiny\textcolor{gray!95}{$\pm${0.54}} & \footnotesize2.18\tiny\textcolor{gray!95}{$\pm${0.12}}\\
&& \footnotesize ResNet & \footnotesize6.29\tiny\textcolor{gray!95}{$\pm${0.05}} & \footnotesize16.95\tiny\textcolor{gray!95}{$\pm${2.03}} & \footnotesize5.38\tiny\textcolor{gray!95}{$\pm${0.15}} & \footnotesize3.69\tiny\textcolor{gray!95}{$\pm${0.19}} & \footnotesize5.99\tiny\textcolor{gray!95}{$\pm${1.65}} & \footnotesize16.32\tiny\textcolor{gray!95}{$\pm${0.76}} & \footnotesize5.82\tiny\textcolor{gray!95}{$\pm${0.38}} & \footnotesize5.81\tiny\textcolor{gray!95}{$\pm${0.66}} & \footnotesize3.04\tiny\textcolor{gray!95}{$\pm${0.23}}\\
&& \footnotesize ResNeXt & \footnotesize7.68\tiny\textcolor{gray!95}{$\pm${0.22}} & \footnotesize19.06\tiny\textcolor{gray!95}{$\pm${1.27}} & \footnotesize6.08\tiny\textcolor{gray!95}{$\pm${0.41}} & \footnotesize3.96\tiny\textcolor{gray!95}{$\pm${0.18}} & \footnotesize7.72\tiny\textcolor{gray!95}{$\pm${0.92}} & \footnotesize19.25\tiny\textcolor{gray!95}{$\pm${0.27}} & \footnotesize6.18\tiny\textcolor{gray!95}{$\pm${2.41}} & \footnotesize5.83\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize5.48\tiny\textcolor{gray!95}{$\pm${0.11}}\\
&& \footnotesize WResNet & \footnotesize6.31\tiny\textcolor{gray!95}{$\pm${0.21}} & \footnotesize18.45\tiny\textcolor{gray!95}{$\pm${0.67}} & \footnotesize5.55\tiny\textcolor{gray!95}{$\pm${0.34}} & \footnotesize4.13\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize6.45\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize25.16\tiny\textcolor{gray!95}{$\pm${0.98}} & \footnotesize5.11\tiny\textcolor{gray!95}{$\pm${0.84}} & \footnotesize6.19\tiny\textcolor{gray!95}{$\pm${0.26}} & \footnotesize6.17\tiny\textcolor{gray!95}{$\pm${0.39}}\\
&& \footnotesize SwinT & \footnotesize4.13\tiny\textcolor{gray!95}{$\pm${0.11}} & \footnotesize8.73\tiny\textcolor{gray!95}{$\pm${0.93}} & \footnotesize3.31\tiny\textcolor{gray!95}{$\pm${0.12}} & \footnotesize2.67\tiny\textcolor{gray!95}{$\pm${0.12}} & \footnotesize4.91\tiny\textcolor{gray!95}{$\pm${1.60}} & \footnotesize3.05\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize5.17\tiny\textcolor{gray!95}{$\pm${1.22}} & \footnotesize5.04\tiny\textcolor{gray!95}{$\pm${0.79}} & \footnotesize3.83\tiny\textcolor{gray!95}{$\pm${0.75}}\\

\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize6.24\tiny\textcolor{gray!95}{$\pm${0.16}} & \footnotesize15.70\tiny\textcolor{gray!95}{$\pm${1.28}} & \footnotesize5.09\tiny\textcolor{gray!95}{$\pm${0.26}} & \footnotesize3.47\tiny\textcolor{gray!95}{$\pm${0.17}} & \footnotesize6.31\tiny\textcolor{gray!95}{$\pm${1.16}} & \footnotesize15.81\tiny\textcolor{gray!95}{$\pm${0.58}} & \footnotesize5.69\tiny\textcolor{gray!95}{$\pm${1.17}} & \footnotesize5.90\tiny\textcolor{gray!95}{$\pm${0.51}} & \footnotesize4.14\tiny\textcolor{gray!95}{$\pm${0.32}}\\

\arrayrulecolor{black}\cmidrule{3-12}
&\multirow{4}{*}{\small {RMS}} 
& \footnotesize LeNet & \footnotesize9.64\tiny\textcolor{gray!95}{$\pm${0.97}} & \footnotesize16.00\tiny\textcolor{gray!95}{$\pm${1.83}} & \footnotesize7.61\tiny\textcolor{gray!95}{$\pm${0.58}} & \footnotesize4.76\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize8.92\tiny\textcolor{gray!95}{$\pm${1.92}} & \footnotesize18.09\tiny\textcolor{gray!95}{$\pm${0.78}} & \footnotesize9.31\tiny\textcolor{gray!95}{$\pm${0.71}} & \footnotesize9.49\tiny\textcolor{gray!95}{$\pm${0.57}} & \footnotesize3.67\tiny\textcolor{gray!95}{$\pm${0.19}}\\
&& \footnotesize ResNet & \footnotesize10.33\tiny\textcolor{gray!95}{$\pm${0.22}} & \footnotesize17.49\tiny\textcolor{gray!95}{$\pm${2.45}} & \footnotesize8.87\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize6.57\tiny\textcolor{gray!95}{$\pm${0.28}} & \footnotesize9.56\tiny\textcolor{gray!95}{$\pm${2.55}} & \footnotesize19.97\tiny\textcolor{gray!95}{$\pm${0.35}} & \footnotesize9.92\tiny\textcolor{gray!95}{$\pm${0.83}} & \footnotesize9.18\tiny\textcolor{gray!95}{$\pm${0.63}} & \footnotesize5.03\tiny\textcolor{gray!95}{$\pm${0.28}}\\
&& \footnotesize ResNeXt & \footnotesize12.06\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize19.80\tiny\textcolor{gray!95}{$\pm${1.39}} & \footnotesize10.21\tiny\textcolor{gray!95}{$\pm${0.79}} & \footnotesize7.04\tiny\textcolor{gray!95}{$\pm${0.42}} & \footnotesize11.51\tiny\textcolor{gray!95}{$\pm${1.03}} & \footnotesize22.71\tiny\textcolor{gray!95}{$\pm${0.52}} & \footnotesize10.02\tiny\textcolor{gray!95}{$\pm${0.35}} & \footnotesize9.56\tiny\textcolor{gray!95}{$\pm${0.77}} & \footnotesize8.35\tiny\textcolor{gray!95}{$\pm${0.26}}\\
&& \footnotesize WResNet & \footnotesize10.37\tiny\textcolor{gray!95}{$\pm${0.38}} & \footnotesize19.21\tiny\textcolor{gray!95}{$\pm${1.05}} & \footnotesize9.22\tiny\textcolor{gray!95}{$\pm${0.71}} & \footnotesize7.71\tiny\textcolor{gray!95}{$\pm${0.39}} & \footnotesize10.23\tiny\textcolor{gray!95}{$\pm${0.78}} & \footnotesize28.56\tiny\textcolor{gray!95}{$\pm${0.82}} & \footnotesize8.56\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize8.96\tiny\textcolor{gray!95}{$\pm${0.43}} & \footnotesize9.91\tiny\textcolor{gray!95}{$\pm${0.23}}\\
&& \footnotesize SwinT & \footnotesize6.48\tiny\textcolor{gray!95}{$\pm${0.13}} & \footnotesize9.66\tiny\textcolor{gray!95}{$\pm${0.89}} & \footnotesize6.52\tiny\textcolor{gray!95}{$\pm${0.51}} & \footnotesize4.71\tiny\textcolor{gray!95}{$\pm${0.17}} & \footnotesize6.24\tiny\textcolor{gray!95}{$\pm${1.33}} & \footnotesize8.85\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize9.01\tiny\textcolor{gray!95}{$\pm${0.45}} & \footnotesize7.95\tiny\textcolor{gray!95}{$\pm${0.55}} & \footnotesize6.52\tiny\textcolor{gray!95}{$\pm${0.59}}\\

\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize9.78\tiny\textcolor{gray!95}{$\pm${0.40}} & \footnotesize16.43\tiny\textcolor{gray!95}{$\pm${1.52}} & \footnotesize8.49\tiny\textcolor{gray!95}{$\pm${0.57}} & \footnotesize6.16\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize9.69\tiny\textcolor{gray!95}{$\pm${1.52}} & \footnotesize18.84\tiny\textcolor{gray!95}{$\pm${0.56}} & \footnotesize9.36\tiny\textcolor{gray!95}{$\pm${0.53}} & \footnotesize9.03\tiny\textcolor{gray!95}{$\pm${0.59}} & \footnotesize6.70\tiny\textcolor{gray!95}{$\pm${0.31}}\\
\arrayrulecolor{black}\cmidrule{2-12}
\multirow{12}{*}{\rotatebox{90}{\parbox{3cm}{\small Adversarial (\scriptsize$\varepsilon=0.03)$}}} &
\multirow{4}{*}{ {\small FGSM}} 
& \footnotesize LeNet & \footnotesize52.78\tiny\textcolor{gray!95}{$\pm${0.66}} & \footnotesize47.97\tiny\textcolor{gray!95}{$\pm${1.03}} & \footnotesize51.27\tiny\textcolor{gray!95}{$\pm${0.72}} & \footnotesize52.55\tiny\textcolor{gray!95}{$\pm${0.36}} & \footnotesize41.96\tiny\textcolor{gray!95}{$\pm${0.35}} & \footnotesize38.79\tiny\textcolor{gray!95}{$\pm${0.62}} & \footnotesize28.46\tiny\textcolor{gray!95}{$\pm${0.53}} & \footnotesize24.31\tiny\textcolor{gray!95}{$\pm${0.29}} & \footnotesize46.34\tiny\textcolor{gray!95}{$\pm${0.31}}\\
&& \footnotesize ResNet & \footnotesize44.64\tiny\textcolor{gray!95}{$\pm${0.35}} & \footnotesize34.32\tiny\textcolor{gray!95}{$\pm${0.35}} & \footnotesize44.93\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize48.36\tiny\textcolor{gray!95}{$\pm${0.51}} & \footnotesize37.47\tiny\textcolor{gray!95}{$\pm${1.66}} & \footnotesize47.83\tiny\textcolor{gray!95}{$\pm${0.88}} & \footnotesize19.87\tiny\textcolor{gray!95}{$\pm${0.62}} & \footnotesize18.41\tiny\textcolor{gray!95}{$\pm${0.58}} & \footnotesize34.56\tiny\textcolor{gray!95}{$\pm${0.98}}\\
&& \footnotesize ResNeXt & \footnotesize42.80\tiny\textcolor{gray!95}{$\pm${0.42}} & \footnotesize35.49\tiny\textcolor{gray!95}{$\pm${0.87}} & \footnotesize42.91\tiny\textcolor{gray!95}{$\pm${1.44}} & \footnotesize46.38\tiny\textcolor{gray!95}{$\pm${0.45}} & \footnotesize34.04\tiny\textcolor{gray!95}{$\pm${0.52}} & \footnotesize47.86\tiny\textcolor{gray!95}{$\pm${0.92}} & \footnotesize19.36\tiny\textcolor{gray!95}{$\pm${0.99}} & \footnotesize18.00\tiny\textcolor{gray!95}{$\pm${0.11}} & \footnotesize33.21\tiny\textcolor{gray!95}{$\pm${0.83}}\\
&& \footnotesize WResNet & \footnotesize43.14\tiny\textcolor{gray!95}{$\pm${0.23}} & \footnotesize32.03\tiny\textcolor{gray!95}{$\pm${0.26}} & \footnotesize43.51\tiny\textcolor{gray!95}{$\pm${0.38}} & \footnotesize43.86\tiny\textcolor{gray!95}{$\pm${0.23}} & \footnotesize34.62\tiny\textcolor{gray!95}{$\pm${0.38}} & \footnotesize49.62\tiny\textcolor{gray!95}{$\pm${0.49}} & \footnotesize18.35\tiny\textcolor{gray!95}{$\pm${0.30}} & \footnotesize14.44\tiny\textcolor{gray!95}{$\pm${0.70}} & \footnotesize29.61\tiny\textcolor{gray!95}{$\pm${0.86}}\\
&& \footnotesize SwinT & \footnotesize60.22\tiny\textcolor{gray!95}{$\pm${0.75}} & \footnotesize64.77\tiny\textcolor{gray!95}{$\pm${0.29}} & \footnotesize61.12\tiny\textcolor{gray!95}{$\pm${1.56}} & \footnotesize67.92\tiny\textcolor{gray!95}{$\pm${0.30}} & \footnotesize56.16\tiny\textcolor{gray!95}{$\pm${0.75}} & \footnotesize20.92\tiny\textcolor{gray!95}{$\pm${1.27}} & \footnotesize20.71\tiny\textcolor{gray!95}{$\pm${0.23}} & \footnotesize19.24\tiny\textcolor{gray!95}{$\pm${1.13}} & \footnotesize27.33\tiny\textcolor{gray!95}{$\pm${0.90}}\\

\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize48.72\tiny\textcolor{gray!95}{$\pm${0.48}} & \footnotesize42.92\tiny\textcolor{gray!95}{$\pm${0.56}} & \footnotesize48.75\tiny\textcolor{gray!95}{$\pm${0.87}} & \footnotesize51.81\tiny\textcolor{gray!95}{$\pm${0.37}} & \footnotesize40.85\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize41.00\tiny\textcolor{gray!95}{$\pm${0.84}} & \footnotesize21.35\tiny\textcolor{gray!95}{$\pm${0.53}} & \footnotesize18.88\tiny\textcolor{gray!95}{$\pm${0.56}} & \footnotesize34.21\tiny\textcolor{gray!95}{$\pm${0.78}}\\

\arrayrulecolor{black}\cmidrule{3-12}
&\multirow{4}{*}{\small {PGD$_{40}$}} 
& \footnotesize LeNet & \footnotesize75.38\tiny\textcolor{gray!95}{$\pm${0.46}} & \footnotesize72.20\tiny\textcolor{gray!95}{$\pm${1.46}} & \footnotesize73.34\tiny\textcolor{gray!95}{$\pm${0.85}} & \footnotesize73.94\tiny\textcolor{gray!95}{$\pm${0.36}} & \footnotesize61.55\tiny\textcolor{gray!95}{$\pm${0.22}} & \footnotesize53.27\tiny\textcolor{gray!95}{$\pm${0.18}} & \footnotesize41.87\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize37.84\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize59.10\tiny\textcolor{gray!95}{$\pm${0.99}}\\
&& \footnotesize ResNet & \footnotesize78.05\tiny\textcolor{gray!95}{$\pm${0.16}} & \footnotesize63.15\tiny\textcolor{gray!95}{$\pm${0.49}} & \footnotesize78.59\tiny\textcolor{gray!95}{$\pm${0.69}} & \footnotesize81.43\tiny\textcolor{gray!95}{$\pm${0.72}} & \footnotesize70.82\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize70.11\tiny\textcolor{gray!95}{$\pm${1.23}} & \footnotesize41.84\tiny\textcolor{gray!95}{$\pm${0.54}} & \footnotesize37.65\tiny\textcolor{gray!95}{$\pm${0.69}} & \footnotesize60.51\tiny\textcolor{gray!95}{$\pm${0.85}}\\
&& \footnotesize ResNeXt & \footnotesize76.11\tiny\textcolor{gray!95}{$\pm${0.42}} & \footnotesize66.02\tiny\textcolor{gray!95}{$\pm${0.78}} & \footnotesize75.58\tiny\textcolor{gray!95}{$\pm${0.77}} & \footnotesize81.23\tiny\textcolor{gray!95}{$\pm${0.33}} & \footnotesize66.11\tiny\textcolor{gray!95}{$\pm${0.12}} & \footnotesize68.90\tiny\textcolor{gray!95}{$\pm${0.96}} & \footnotesize37.28\tiny\textcolor{gray!95}{$\pm${0.95}} & \footnotesize35.31\tiny\textcolor{gray!95}{$\pm${0.49}} & \footnotesize53.21\tiny\textcolor{gray!95}{$\pm${0.73}}\\
&& \footnotesize WResNet & \footnotesize77.08\tiny\textcolor{gray!95}{$\pm${0.18}} & \footnotesize62.63\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize77.89\tiny\textcolor{gray!95}{$\pm${0.51}} & \footnotesize80.49\tiny\textcolor{gray!95}{$\pm${0.51}} & \footnotesize68.04\tiny\textcolor{gray!95}{$\pm${0.37}} & \footnotesize71.02\tiny\textcolor{gray!95}{$\pm${0.97}} & \footnotesize39.78\tiny\textcolor{gray!95}{$\pm${0.78}} & \footnotesize37.81\tiny\textcolor{gray!95}{$\pm${0.37}} & \footnotesize48.36\tiny\textcolor{gray!95}{$\pm${0.82}}\\
&& \footnotesize SwinT & \footnotesize72.71\tiny\textcolor{gray!95}{$\pm${0.57}} & \footnotesize87.26\tiny\textcolor{gray!95}{$\pm${0.65}} & \footnotesize67.60\tiny\textcolor{gray!95}{$\pm${1.09}} & \footnotesize83.08\tiny\textcolor{gray!95}{$\pm${1.05}} & \footnotesize71.44\tiny\textcolor{gray!95}{$\pm${1.01}} & \footnotesize21.66\tiny\textcolor{gray!95}{$\pm${1.07}} & \footnotesize49.70\tiny\textcolor{gray!95}{$\pm${0.93}} & \footnotesize42.81\tiny\textcolor{gray!95}{$\pm${0.84}} & \footnotesize67.60\tiny\textcolor{gray!95}{$\pm${0.88}}\\
\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize75.87\tiny\textcolor{gray!95}{$\pm${0.36}} & \footnotesize70.25\tiny\textcolor{gray!95}{$\pm${0.74}} & \footnotesize74.60\tiny\textcolor{gray!95}{$\pm${0.78}} & \footnotesize80.03\tiny\textcolor{gray!95}{$\pm${0.59}} & \footnotesize67.59\tiny\textcolor{gray!95}{$\pm${0.39}} & \footnotesize56.99\tiny\textcolor{gray!95}{$\pm${0.88}} & \footnotesize42.09\tiny\textcolor{gray!95}{$\pm${0.79}} & \footnotesize38.28\tiny\textcolor{gray!95}{$\pm${0.54}} & \footnotesize57.76\tiny\textcolor{gray!95}{$\pm${0.85}}\\
\arrayrulecolor{black}\cmidrule{2-12}
\multirow{12}{*}{\rotatebox{90}{\parbox{3cm}{\small Adversarial (\scriptsize$\varepsilon=0.3)$}}} &
\multirow{4}{*}{ {\small FGSM}} 
& \footnotesize LeNet & \footnotesize86.36\tiny\textcolor{gray!95}{$\pm${0.41}} & \footnotesize78.38\tiny\textcolor{gray!95}{$\pm${1.07}} & \footnotesize85.92\tiny\textcolor{gray!95}{$\pm${1.32}} & \footnotesize89.54\tiny\textcolor{gray!95}{$\pm${0.90}} & \footnotesize52.84\tiny\textcolor{gray!95}{$\pm${0.72}} & \footnotesize51.27\tiny\textcolor{gray!95}{$\pm${1.04}} & \footnotesize50.11\tiny\textcolor{gray!95}{$\pm${0.75}} & \footnotesize47.19\tiny\textcolor{gray!95}{$\pm${0.77}} & \footnotesize52.56\tiny\textcolor{gray!95}{$\pm${0.81}}\\
&& \footnotesize ResNet & \footnotesize75.96\tiny\textcolor{gray!95}{$\pm${1.39}} & \footnotesize62.41\tiny\textcolor{gray!95}{$\pm${1.96}} & \footnotesize75.58\tiny\textcolor{gray!95}{$\pm${0.95}} & \footnotesize82.52\tiny\textcolor{gray!95}{$\pm${0.24}} & \footnotesize49.82\tiny\textcolor{gray!95}{$\pm${0.95}} & \footnotesize32.84\tiny\textcolor{gray!95}{$\pm${0.63}} & \footnotesize41.21\tiny\textcolor{gray!95}{$\pm${1.51}} & \footnotesize36.55\tiny\textcolor{gray!95}{$\pm${1.24}} & \footnotesize52.09\tiny\textcolor{gray!95}{$\pm${0.84}}\\
&& \footnotesize ResNeXt & \footnotesize75.58\tiny\textcolor{gray!95}{$\pm${0.59}} & \footnotesize62.91\tiny\textcolor{gray!95}{$\pm${1.25}} & \footnotesize76.46\tiny\textcolor{gray!95}{$\pm${1.24}} & \footnotesize81.04\tiny\textcolor{gray!95}{$\pm${0.82}} & \footnotesize34.05\tiny\textcolor{gray!95}{$\pm${0.94}} & \footnotesize32.68\tiny\textcolor{gray!95}{$\pm${0.80}} & \footnotesize38.82\tiny\textcolor{gray!95}{$\pm${0.63}} & \footnotesize35.39\tiny\textcolor{gray!95}{$\pm${0.68}} & \footnotesize51.29\tiny\textcolor{gray!95}{$\pm${0.84}}\\
&& \footnotesize WResNet & \footnotesize69.53\tiny\textcolor{gray!95}{$\pm${0.88}} & \footnotesize57.65\tiny\textcolor{gray!95}{$\pm${1.11}} & \footnotesize73.30\tiny\textcolor{gray!95}{$\pm${1.06}} & \footnotesize78.05\tiny\textcolor{gray!95}{$\pm${0.45}} & \footnotesize38.73\tiny\textcolor{gray!95}{$\pm${0.98}} & \footnotesize27.56\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize38.58\tiny\textcolor{gray!95}{$\pm${0.85}} & \footnotesize34.56\tiny\textcolor{gray!95}{$\pm${0.38}} & \footnotesize45.55\tiny\textcolor{gray!95}{$\pm${0.95}}\\
&& \footnotesize SwinT & \footnotesize91.05\tiny\textcolor{gray!95}{$\pm${0.83}} & \footnotesize87.31\tiny\textcolor{gray!95}{$\pm${1.51}} & \footnotesize90.91\tiny\textcolor{gray!95}{$\pm${1.94}} & \footnotesize92.47\tiny\textcolor{gray!95}{$\pm${1.26}} & \footnotesize14.89\tiny\textcolor{gray!95}{$\pm${2.59}} & \footnotesize79.70\tiny\textcolor{gray!95}{$\pm${1.16}} & \footnotesize37.51\tiny\textcolor{gray!95}{$\pm${1.09}} & \footnotesize32.89\tiny\textcolor{gray!95}{$\pm${1.15}} & \footnotesize83.56\tiny\textcolor{gray!95}{$\pm${0.73}}\\
\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize79.70\tiny\textcolor{gray!95}{$\pm${0.82}} & \footnotesize69.73\tiny\textcolor{gray!95}{$\pm${1.38}} & \footnotesize80.43\tiny\textcolor{gray!95}{$\pm${1.30}} & \footnotesize84.72\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize38.07\tiny\textcolor{gray!95}{$\pm${1.24}} & \footnotesize44.81\tiny\textcolor{gray!95}{$\pm${0.87}} & \footnotesize41.25\tiny\textcolor{gray!95}{$\pm${0.97}} & \footnotesize37.32\tiny\textcolor{gray!95}{$\pm${0.84}} & \footnotesize57.01\tiny\textcolor{gray!95}{$\pm${0.83}}\\
\arrayrulecolor{black}\cmidrule{3-12}
&\multirow{4}{*}{\small {PGD$_{40}$}} 
& \footnotesize LeNet & \footnotesize92.34\tiny\textcolor{gray!95}{$\pm${0.76}} & \footnotesize91.14\tiny\textcolor{gray!95}{$\pm${2.94}} & \footnotesize95.58\tiny\textcolor{gray!95}{$\pm${0.48}} & \footnotesize93.21\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize92.43\tiny\textcolor{gray!95}{$\pm${0.68}} & \footnotesize81.01\tiny\textcolor{gray!95}{$\pm${1.96}} & \footnotesize68.03\tiny\textcolor{gray!95}{$\pm${0.33}} & \footnotesize65.66\tiny\textcolor{gray!95}{$\pm${0.83}} & \footnotesize83.76\tiny\textcolor{gray!95}{$\pm${1.25}}\\
&& \footnotesize ResNet & \footnotesize94.68\tiny\textcolor{gray!95}{$\pm${0.41}} & \footnotesize82.66\tiny\textcolor{gray!95}{$\pm${1.68}} & \footnotesize94.60\tiny\textcolor{gray!95}{$\pm${0.35}} & \footnotesize95.39\tiny\textcolor{gray!95}{$\pm${0.21}} & \footnotesize94.37\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize81.07\tiny\textcolor{gray!95}{$\pm${1.72}} & \footnotesize70.50\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize66.05\tiny\textcolor{gray!95}{$\pm${1.27}} & \footnotesize76.84\tiny\textcolor{gray!95}{$\pm${1.20}}\\
&& \footnotesize ResNeXt & \footnotesize94.31\tiny\textcolor{gray!95}{$\pm${0.44}} & \footnotesize86.32\tiny\textcolor{gray!95}{$\pm${1.52}} & \footnotesize93.94\tiny\textcolor{gray!95}{$\pm${1.28}} & \footnotesize95.41\tiny\textcolor{gray!95}{$\pm${0.12}} & \footnotesize93.54\tiny\textcolor{gray!95}{$\pm${0.77}} & \footnotesize78.74\tiny\textcolor{gray!95}{$\pm${1.05}} & \footnotesize65.44\tiny\textcolor{gray!95}{$\pm${0.82}} & \footnotesize63.20\tiny\textcolor{gray!95}{$\pm${0.90}} & \footnotesize71.84\tiny\textcolor{gray!95}{$\pm${0.98}}\\
&& \footnotesize WResNet & \footnotesize94.78\tiny\textcolor{gray!95}{$\pm${0.53}} & \footnotesize83.34\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize94.79\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize95.53\tiny\textcolor{gray!95}{$\pm${0.59}} & \footnotesize94.04\tiny\textcolor{gray!95}{$\pm${0.75}} & \footnotesize77.35\tiny\textcolor{gray!95}{$\pm${1.32}} & \footnotesize69.20\tiny\textcolor{gray!95}{$\pm${0.35}} & \footnotesize67.99\tiny\textcolor{gray!95}{$\pm${1.53}} & \footnotesize71.17\tiny\textcolor{gray!95}{$\pm${1.53}}\\
&& \footnotesize SwinT & \footnotesize92.71\tiny\textcolor{gray!95}{$\pm${0.82}} & \footnotesize94.79\tiny\textcolor{gray!95}{$\pm${1.21}} & \footnotesize95.06\tiny\textcolor{gray!95}{$\pm${1.04}} & \footnotesize94.71\tiny\textcolor{gray!95}{$\pm${2.35}} & \footnotesize94.81\tiny\textcolor{gray!95}{$\pm${1.83}} & \footnotesize89.03\tiny\textcolor{gray!95}{$\pm${2.51}} & \footnotesize94.41\tiny\textcolor{gray!95}{$\pm${0.56}} & \footnotesize91.24\tiny\textcolor{gray!95}{$\pm${1.81}} & \footnotesize90.91\tiny\textcolor{gray!95}{$\pm${1.57}}\\
\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize93.76\tiny\textcolor{gray!95}{$\pm${0.59}} & \footnotesize87.65\tiny\textcolor{gray!95}{$\pm${1.62}} & \footnotesize94.79\tiny\textcolor{gray!95}{$\pm${0.69}} & \footnotesize94.85\tiny\textcolor{gray!95}{$\pm${0.72}} & \footnotesize93.84\tiny\textcolor{gray!95}{$\pm${0.87}} & \footnotesize81.44\tiny\textcolor{gray!95}{$\pm${1.71}} & \footnotesize73.52\tiny\textcolor{gray!95}{$\pm${0.47}} & \footnotesize70.83\tiny\textcolor{gray!95}{$\pm${1.27}} & \footnotesize78.90\tiny\textcolor{gray!95}{$\pm${1.31}}\\
\arrayrulecolor{black}\bottomrule
\end{tabular}
\begin{tabular}{lllccccccccc}
\toprule
\multicolumn{3}{c}{\multirow{2}{*}{}} & \multicolumn{6}{c}{\footnotesize Train} \\
\cmidrule{4-12}
\multicolumn{3}{c}{} & \footnotesize \text{Std.} & \footnotesize \text{Mixup} & \footnotesize \text{AugMix} & \footnotesize \text{AutoAug.} & \footnotesize \text{FGSM} &  \footnotesize \text{PGD$_{10}$} & \footnotesize \text{P.G.$^{\mdoubleplus}$} & \footnotesize \text{P.G.J.$^{\mdoubleplus}$} & \footnotesize \text{AugMix$^{\mdoubleplus}$}\\
\midrule
  &
\multirow{4}{*}{\footnotesize {Clean}}
& \footnotesize LeNet & \footnotesize39.84\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize41.55\tiny\textcolor{gray!95}{$\pm${0.54}} & \footnotesize39.41\tiny\textcolor{gray!95}{$\pm${0.66}} & \footnotesize38.89\tiny\textcolor{gray!95}{$\pm${0.34}} & \footnotesize41.93\tiny\textcolor{gray!95}{$\pm${0.58}} & \footnotesize56.99\tiny\textcolor{gray!95}{$\pm${0.89}} & \footnotesize38.80\tiny\textcolor{gray!95}{$\pm${0.68}} & \footnotesize39.22\tiny\textcolor{gray!95}{$\pm${0.42}} & \footnotesize40.07\tiny\textcolor{gray!95}{$\pm${0.87}}\\
&& \footnotesize ResNet & \footnotesize31.10\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize32.24\tiny\textcolor{gray!95}{$\pm${0.53}} & \footnotesize30.87\tiny\textcolor{gray!95}{$\pm${0.52}} & \footnotesize29.91\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize33.97\tiny\textcolor{gray!95}{$\pm${0.36}} & \footnotesize47.47\tiny\textcolor{gray!95}{$\pm${0.63}} & \footnotesize30.67\tiny\textcolor{gray!95}{$\pm${0.61}} & \footnotesize30.15\tiny\textcolor{gray!95}{$\pm${0.47}} & \footnotesize29.72\tiny\textcolor{gray!95}{$\pm${0.62}}\\
&& \footnotesize ResNeXt & \footnotesize32.95\tiny\textcolor{gray!95}{$\pm${0.27}} & \footnotesize34.89\tiny\textcolor{gray!95}{$\pm${0.68}} & \footnotesize32.03\tiny\textcolor{gray!95}{$\pm${0.53}} & \footnotesize29.69\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize35.66\tiny\textcolor{gray!95}{$\pm${0.21}} & \footnotesize51.02\tiny\textcolor{gray!95}{$\pm${0.76}} & \footnotesize30.69\tiny\textcolor{gray!95}{$\pm${0.72}} & \footnotesize30.01\tiny\textcolor{gray!95}{$\pm${0.36}} & \footnotesize30.92\tiny\textcolor{gray!95}{$\pm${0.73}}\\
&& \footnotesize WResNet & \footnotesize29.43\tiny\textcolor{gray!95}{$\pm${0.19}} & \footnotesize31.38\tiny\textcolor{gray!95}{$\pm${0.37}} & \footnotesize28.91\tiny\textcolor{gray!95}{$\pm${0.72}} & \footnotesize27.32\tiny\textcolor{gray!95}{$\pm${0.37}} & \footnotesize32.26\tiny\textcolor{gray!95}{$\pm${0.64}} & \footnotesize42.41\tiny\textcolor{gray!95}{$\pm${2.01}} & \footnotesize28.62\tiny\textcolor{gray!95}{$\pm${0.85}} & \footnotesize28.59\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize27.45\tiny\textcolor{gray!95}{$\pm${0.58}}\\
&& \footnotesize SwinT & \footnotesize27.92\tiny\textcolor{gray!95}{$\pm${0.17}} & \footnotesize29.05\tiny\textcolor{gray!95}{$\pm${0.29}} & \footnotesize27.47\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize27.47\tiny\textcolor{gray!95}{$\pm${0.23}} & \footnotesize30.93\tiny\textcolor{gray!95}{$\pm${0.26}} & \footnotesize34.94\tiny\textcolor{gray!95}{$\pm${1.99}} & \footnotesize27.23\tiny\textcolor{gray!95}{$\pm${0.99}} & \footnotesize26.32\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize27.39\tiny\textcolor{gray!95}{$\pm${0.70}}\\
\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize32.25\tiny\textcolor{gray!95}{$\pm${0.24}} & \footnotesize33.82\tiny\textcolor{gray!95}{$\pm${0.48}} & \footnotesize31.74\tiny\textcolor{gray!95}{$\pm${0.55}} & \footnotesize30.66\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize34.95\tiny\textcolor{gray!95}{$\pm${0.41}} & \footnotesize46.57\tiny\textcolor{gray!95}{$\pm${1.26}} & \footnotesize31.20\tiny\textcolor{gray!95}{$\pm${0.77}} & \footnotesize30.86\tiny\textcolor{gray!95}{$\pm${0.36}} & \footnotesize31.11\tiny\textcolor{gray!95}{$\pm${0.70}}\\
\arrayrulecolor{black}\cmidrule{2-12}
&
\multirow{4}{*}{\footnotesize {mCE}}
& \footnotesize LeNet & \footnotesize57.27\tiny\textcolor{gray!95}{$\pm${0.34}} & \footnotesize56.45\tiny\textcolor{gray!95}{$\pm${0.98}} & \footnotesize51.97\tiny\textcolor{gray!95}{$\pm${0.76}} & \footnotesize52.71\tiny\textcolor{gray!95}{$\pm${0.36}} & \footnotesize54.18\tiny\textcolor{gray!95}{$\pm${0.44}} & \footnotesize66.42\tiny\textcolor{gray!95}{$\pm${0.55}} & \footnotesize53.61\tiny\textcolor{gray!95}{$\pm${0.39}} & \footnotesize53.41\tiny\textcolor{gray!95}{$\pm${0.23}} & \footnotesize54.96\tiny\textcolor{gray!95}{$\pm${0.46}}\\
&& \footnotesize ResNet & \footnotesize52.81\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize50.43\tiny\textcolor{gray!95}{$\pm${0.95}} & \footnotesize44.46\tiny\textcolor{gray!95}{$\pm${0.19}} & \footnotesize45.88\tiny\textcolor{gray!95}{$\pm${0.27}} & \footnotesize48.50\tiny\textcolor{gray!95}{$\pm${0.71}} & \footnotesize58.46\tiny\textcolor{gray!95}{$\pm${0.58}} & \footnotesize46.58\tiny\textcolor{gray!95}{$\pm${0.33}} & \footnotesize46.32\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize47.08\tiny\textcolor{gray!95}{$\pm${0.66}}\\
&& \footnotesize ResNeXt & \footnotesize52.62\tiny\textcolor{gray!95}{$\pm${0.21}} & \footnotesize51.38\tiny\textcolor{gray!95}{$\pm${0.44}} & \footnotesize45.12\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize44.98\tiny\textcolor{gray!95}{$\pm${0.29}} & \footnotesize49.41\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize64.17\tiny\textcolor{gray!95}{$\pm${0.63}} & \footnotesize46.66\tiny\textcolor{gray!95}{$\pm${0.23}} & \footnotesize45.90\tiny\textcolor{gray!95}{$\pm${0.22}} & \footnotesize46.45\tiny\textcolor{gray!95}{$\pm${0.61}}\\
&& \footnotesize WResNet & \footnotesize48.33\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize48.81\tiny\textcolor{gray!95}{$\pm${0.57}} & \footnotesize41.78\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize42.78\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize46.74\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize57.05\tiny\textcolor{gray!95}{$\pm${1.76}} & \footnotesize44.48\tiny\textcolor{gray!95}{$\pm${0.27}} & \footnotesize44.31\tiny\textcolor{gray!95}{$\pm${0.39}} & \footnotesize43.41\tiny\textcolor{gray!95}{$\pm${0.84}}\\
&& \footnotesize SwinT & \footnotesize45.73\tiny\textcolor{gray!95}{$\pm${0.15}} & \footnotesize45.08\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize40.87\tiny\textcolor{gray!95}{$\pm${0.21}} & \footnotesize42.45\tiny\textcolor{gray!95}{$\pm${0.22}} & \footnotesize43.75\tiny\textcolor{gray!95}{$\pm${0.39}} & \footnotesize45.16\tiny\textcolor{gray!95}{$\pm${1.96}} & \footnotesize44.73\tiny\textcolor{gray!95}{$\pm${0.84}} & \footnotesize41.37\tiny\textcolor{gray!95}{$\pm${0.21}} & \footnotesize43.25\tiny\textcolor{gray!95}{$\pm${0.89}}\\
\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize51.35\tiny\textcolor{gray!95}{$\pm${0.24}} & \footnotesize50.43\tiny\textcolor{gray!95}{$\pm${0.65}} & \footnotesize44.84\tiny\textcolor{gray!95}{$\pm${0.35}} & \footnotesize45.76\tiny\textcolor{gray!95}{$\pm${0.28}} & \footnotesize48.52\tiny\textcolor{gray!95}{$\pm${0.52}} & \footnotesize58.25\tiny\textcolor{gray!95}{$\pm${1.10}} & \footnotesize47.21\tiny\textcolor{gray!95}{$\pm${0.41}} & \footnotesize46.26\tiny\textcolor{gray!95}{$\pm${0.26}} & \footnotesize47.03\tiny\textcolor{gray!95}{$\pm${0.69}}\\
\arrayrulecolor{black}\cmidrule{2-12}
\multirow{12}{*}{\rotatebox{90}{\parbox{1.1cm}{\small Calibration}}}
&\multirow{4}{*}{\small {ECE}}
& \footnotesize LeNet & \footnotesize15.79\tiny\textcolor{gray!95}{$\pm${0.21}} & \footnotesize10.20\tiny\textcolor{gray!95}{$\pm${0.98}} & \footnotesize11.49\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize6.37\tiny\textcolor{gray!95}{$\pm${0.21}} & \footnotesize15.57\tiny\textcolor{gray!95}{$\pm${0.91}} & \footnotesize25.32\tiny\textcolor{gray!95}{$\pm${1.02}} & \footnotesize14.08\tiny\textcolor{gray!95}{$\pm${0.96}} & \footnotesize13.47\tiny\textcolor{gray!95}{$\pm${0.54}} & \footnotesize10.61\tiny\textcolor{gray!95}{$\pm${0.24}}\\
&& \footnotesize ResNet & \footnotesize18.40\tiny\textcolor{gray!95}{$\pm${0.23}} & \footnotesize9.59\tiny\textcolor{gray!95}{$\pm${1.71}} & \footnotesize15.76\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize12.32\tiny\textcolor{gray!95}{$\pm${0.23}} & \footnotesize15.57\tiny\textcolor{gray!95}{$\pm${1.65}} & \footnotesize29.32\tiny\textcolor{gray!95}{$\pm${1.25}} & \footnotesize15.51\tiny\textcolor{gray!95}{$\pm${0.42}} & \footnotesize14.15\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize12.73\tiny\textcolor{gray!95}{$\pm${0.32}}\\
&& \footnotesize ResNeXt & \footnotesize20.83\tiny\textcolor{gray!95}{$\pm${0.17}} & \footnotesize11.35\tiny\textcolor{gray!95}{$\pm${0.85}} & \footnotesize17.52\tiny\textcolor{gray!95}{$\pm${0.34}} & \footnotesize12.81\tiny\textcolor{gray!95}{$\pm${0.27}} & \footnotesize21.64\tiny\textcolor{gray!95}{$\pm${0.92}} & \footnotesize33.70\tiny\textcolor{gray!95}{$\pm${1.03}} & \footnotesize15.49\tiny\textcolor{gray!95}{$\pm${1.56}} & \footnotesize14.24\tiny\textcolor{gray!95}{$\pm${0.65}} & \footnotesize12.87\tiny\textcolor{gray!95}{$\pm${0.56}}\\
&& \footnotesize WResNet & \footnotesize18.51\tiny\textcolor{gray!95}{$\pm${0.33}} & \footnotesize10.10\tiny\textcolor{gray!95}{$\pm${0.77}} & \footnotesize16.54\tiny\textcolor{gray!95}{$\pm${0.36}} & \footnotesize13.08\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize19.76\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize27.52\tiny\textcolor{gray!95}{$\pm${1.11}} & \footnotesize16.97\tiny\textcolor{gray!95}{$\pm${1.01}} & \footnotesize16.41\tiny\textcolor{gray!95}{$\pm${0.39}} & \footnotesize11.88\tiny\textcolor{gray!95}{$\pm${0.80}}\\
&& \footnotesize SwinT & \footnotesize14.14\tiny\textcolor{gray!95}{$\pm${0.35}} & \footnotesize6.36\tiny\textcolor{gray!95}{$\pm${1.06}} & \footnotesize11.39\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize7.31\tiny\textcolor{gray!95}{$\pm${0.19}} & \footnotesize14.64\tiny\textcolor{gray!95}{$\pm${1.60}} & \footnotesize19.37\tiny\textcolor{gray!95}{$\pm${0.72}} & \footnotesize14.02\tiny\textcolor{gray!95}{$\pm${0.88}} & \footnotesize12.12\tiny\textcolor{gray!95}{$\pm${0.87}} & \footnotesize11.09\tiny\textcolor{gray!95}{$\pm${0.72}}\\
\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize17.53\tiny\textcolor{gray!95}{$\pm${0.26}} & \footnotesize9.52\tiny\textcolor{gray!95}{$\pm${1.07}} & \footnotesize14.54\tiny\textcolor{gray!95}{$\pm${0.33}} & \footnotesize10.38\tiny\textcolor{gray!95}{$\pm${0.23}} & \footnotesize17.44\tiny\textcolor{gray!95}{$\pm${1.16}} & \footnotesize27.05\tiny\textcolor{gray!95}{$\pm${1.03}} & \footnotesize15.21\tiny\textcolor{gray!95}{$\pm${0.97}} & \footnotesize14.08\tiny\textcolor{gray!95}{$\pm${0.64}} & \footnotesize11.84\tiny\textcolor{gray!95}{$\pm${0.53}}\\
\arrayrulecolor{black}\cmidrule{3-12}
&\multirow{4}{*}{\small {RMS}}
& \footnotesize LeNet & \footnotesize18.43\tiny\textcolor{gray!95}{$\pm${0.23}} & \footnotesize11.35\tiny\textcolor{gray!95}{$\pm${1.23}} & \footnotesize13.59\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize28.08\tiny\textcolor{gray!95}{$\pm${1.81}} & \footnotesize18.08\tiny\textcolor{gray!95}{$\pm${1.92}} & \footnotesize27.59\tiny\textcolor{gray!95}{$\pm${1.08}} & \footnotesize16.01\tiny\textcolor{gray!95}{$\pm${1.23}} & \footnotesize17.44\tiny\textcolor{gray!95}{$\pm${0.88}} & \footnotesize12.81\tiny\textcolor{gray!95}{$\pm${1.25}}\\
&& \footnotesize ResNet & \footnotesize22.11\tiny\textcolor{gray!95}{$\pm${0.27}} & \footnotesize10.89\tiny\textcolor{gray!95}{$\pm${1.42}} & \footnotesize19.21\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize15.41\tiny\textcolor{gray!95}{$\pm${0.22}} & \footnotesize22.16\tiny\textcolor{gray!95}{$\pm${2.55}} & \footnotesize32.28\tiny\textcolor{gray!95}{$\pm${1.23}} & \footnotesize14.53\tiny\textcolor{gray!95}{$\pm${1.08}} & \footnotesize18.04\tiny\textcolor{gray!95}{$\pm${0.61}} & \footnotesize15.66\tiny\textcolor{gray!95}{$\pm${1.02}}\\
&& \footnotesize ResNeXt & \footnotesize24.64\tiny\textcolor{gray!95}{$\pm${0.33}} & \footnotesize12.55\tiny\textcolor{gray!95}{$\pm${1.52}} & \footnotesize21.15\tiny\textcolor{gray!95}{$\pm${0.89}} & \footnotesize15.87\tiny\textcolor{gray!95}{$\pm${0.34}} & \footnotesize25.39\tiny\textcolor{gray!95}{$\pm${1.03}} & \footnotesize36.39\tiny\textcolor{gray!95}{$\pm${1.12}} & \footnotesize15.64\tiny\textcolor{gray!95}{$\pm${1.15}} & \footnotesize15.53\tiny\textcolor{gray!95}{$\pm${0.71}} & \footnotesize15.71\tiny\textcolor{gray!95}{$\pm${0.85}}\\
&& \footnotesize WResNet & \footnotesize22.94\tiny\textcolor{gray!95}{$\pm${0.46}} & \footnotesize11.21\tiny\textcolor{gray!95}{$\pm${1.18}} & \footnotesize20.42\tiny\textcolor{gray!95}{$\pm${0.77}} & \footnotesize16.28\tiny\textcolor{gray!95}{$\pm${0.23}} & \footnotesize23.91\tiny\textcolor{gray!95}{$\pm${0.78}} & \footnotesize30.80\tiny\textcolor{gray!95}{$\pm${0.95}} & \footnotesize15.18\tiny\textcolor{gray!95}{$\pm${0.87}} & \footnotesize18.15\tiny\textcolor{gray!95}{$\pm${0.43}} & \footnotesize15.39\tiny\textcolor{gray!95}{$\pm${0.83}}\\
&& \footnotesize SwinT & \footnotesize17.58\tiny\textcolor{gray!95}{$\pm${0.39}} & \footnotesize7.56\tiny\textcolor{gray!95}{$\pm${1.22}} & \footnotesize14.59\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize9.39\tiny\textcolor{gray!95}{$\pm${0.21}} & \footnotesize17.86\tiny\textcolor{gray!95}{$\pm${1.33}} & \footnotesize22.86\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize12.52\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize14.49\tiny\textcolor{gray!95}{$\pm${0.47}} & \footnotesize15.22\tiny\textcolor{gray!95}{$\pm${0.74}}\\
\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize21.14\tiny\textcolor{gray!95}{$\pm${0.34}} & \footnotesize10.71\tiny\textcolor{gray!95}{$\pm${1.31}} & \footnotesize17.79\tiny\textcolor{gray!95}{$\pm${0.59}} & \footnotesize27.41\tiny\textcolor{gray!95}{$\pm${0.26}} & \footnotesize21.48\tiny\textcolor{gray!95}{$\pm${1.52}} & \footnotesize29.98\tiny\textcolor{gray!95}{$\pm${1.02}} & \footnotesize14.78\tiny\textcolor{gray!95}{$\pm${1.01}} & \footnotesize16.53\tiny\textcolor{gray!95}{$\pm${0.62}} & \footnotesize14.96\tiny\textcolor{gray!95}{$\pm${0.94}}\\
\arrayrulecolor{black}\cmidrule{2-12}
\multirow{12}{*}{\rotatebox{90}{\parbox{3cm}{\small Adversarial (\scriptsize$\varepsilon=0.03)$}}} &
\multirow{4}{*}{ {\small FGSM}}
& \footnotesize LeNet & \footnotesize69.41\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize67.51\tiny\textcolor{gray!95}{$\pm${0.96}} & \footnotesize68.71\tiny\textcolor{gray!95}{$\pm${0.87}} & \footnotesize70.62\tiny\textcolor{gray!95}{$\pm${0.52}} & \footnotesize63.28\tiny\textcolor{gray!95}{$\pm${0.35}} & \footnotesize64.11\tiny\textcolor{gray!95}{$\pm${2.03}} & \footnotesize56.95\tiny\textcolor{gray!95}{$\pm${0.66}} & \footnotesize57.16\tiny\textcolor{gray!95}{$\pm${0.85}} & \footnotesize64.98\tiny\textcolor{gray!95}{$\pm${1.12}}\\
&& \footnotesize ResNet & \footnotesize64.16\tiny\textcolor{gray!95}{$\pm${0.44}} & \footnotesize58.07\tiny\textcolor{gray!95}{$\pm${0.94}} & \footnotesize63.03\tiny\textcolor{gray!95}{$\pm${0.85}} & \footnotesize65.54\tiny\textcolor{gray!95}{$\pm${0.48}} & \footnotesize57.62\tiny\textcolor{gray!95}{$\pm${1.66}} & \footnotesize64.93\tiny\textcolor{gray!95}{$\pm${1.32}} & \footnotesize46.78\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize46.31\tiny\textcolor{gray!95}{$\pm${0.39}} & \footnotesize51.76\tiny\textcolor{gray!95}{$\pm${1.11}}\\
&& \footnotesize ResNeXt & \footnotesize62.55\tiny\textcolor{gray!95}{$\pm${0.47}} & \footnotesize58.67\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize63.41\tiny\textcolor{gray!95}{$\pm${0.99}} & \footnotesize63.77\tiny\textcolor{gray!95}{$\pm${0.53}} & \footnotesize56.74\tiny\textcolor{gray!95}{$\pm${0.52}} & \footnotesize64.52\tiny\textcolor{gray!95}{$\pm${1.16}} & \footnotesize46.81\tiny\textcolor{gray!95}{$\pm${0.52}} & \footnotesize46.04\tiny\textcolor{gray!95}{$\pm${0.91}} & \footnotesize50.17\tiny\textcolor{gray!95}{$\pm${0.84}}\\
&& \footnotesize WResNet & \footnotesize61.97\tiny\textcolor{gray!95}{$\pm${0.42}} & \footnotesize55.38\tiny\textcolor{gray!95}{$\pm${0.82}} & \footnotesize62.16\tiny\textcolor{gray!95}{$\pm${1.83}} & \footnotesize63.52\tiny\textcolor{gray!95}{$\pm${0.58}} & \footnotesize55.94\tiny\textcolor{gray!95}{$\pm${0.38}} & \footnotesize62.29\tiny\textcolor{gray!95}{$\pm${1.62}} & \footnotesize48.01\tiny\textcolor{gray!95}{$\pm${0.65}} & \footnotesize43.46\tiny\textcolor{gray!95}{$\pm${0.62}} & \footnotesize48.27\tiny\textcolor{gray!95}{$\pm${1.03}}\\
&& \footnotesize SwinT & \footnotesize75.35\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize74.78\tiny\textcolor{gray!95}{$\pm${0.88}} & \footnotesize75.23\tiny\textcolor{gray!95}{$\pm${2.03}} & \footnotesize78.44\tiny\textcolor{gray!95}{$\pm${0.89}} & \footnotesize66.96\tiny\textcolor{gray!95}{$\pm${0.75}} & \footnotesize49.39\tiny\textcolor{gray!95}{$\pm${1.91}} & \footnotesize47.12\tiny\textcolor{gray!95}{$\pm${0.49}} & \footnotesize50.64\tiny\textcolor{gray!95}{$\pm${0.88}} & \footnotesize49.19\tiny\textcolor{gray!95}{$\pm${0.98}}\\
\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize66.69\tiny\textcolor{gray!95}{$\pm${0.38}} & \footnotesize62.88\tiny\textcolor{gray!95}{$\pm${0.87}} & \footnotesize66.51\tiny\textcolor{gray!95}{$\pm${1.31}} & \footnotesize68.38\tiny\textcolor{gray!95}{$\pm${0.60}} & \footnotesize60.11\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize61.05\tiny\textcolor{gray!95}{$\pm${1.61}} & \footnotesize49.13\tiny\textcolor{gray!95}{$\pm${0.61}} & \footnotesize48.72\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize52.87\tiny\textcolor{gray!95}{$\pm${1.02}}\\
\arrayrulecolor{black}\cmidrule{3-12}
&\multirow{4}{*}{\small {PGD$_{40}$}}
& \footnotesize LeNet & \footnotesize82.87\tiny\textcolor{gray!95}{$\pm${0.38}} & \footnotesize82.41\tiny\textcolor{gray!95}{$\pm${1.26}} & \footnotesize82.42\tiny\textcolor{gray!95}{$\pm${1.05}} & \footnotesize84.42\tiny\textcolor{gray!95}{$\pm${0.23}} & \footnotesize77.31\tiny\textcolor{gray!95}{$\pm${0.22}} & \footnotesize73.31\tiny\textcolor{gray!95}{$\pm${0.29}} & \footnotesize72.09\tiny\textcolor{gray!95}{$\pm${0.85}} & \footnotesize73.07\tiny\textcolor{gray!95}{$\pm${0.30}} & \footnotesize79.98\tiny\textcolor{gray!95}{$\pm${1.09}}\\
&& \footnotesize ResNet & \footnotesize81.78\tiny\textcolor{gray!95}{$\pm${0.32}} & \footnotesize78.05\tiny\textcolor{gray!95}{$\pm${1.18}} & \footnotesize82.03\tiny\textcolor{gray!95}{$\pm${0.94}} & \footnotesize84.45\tiny\textcolor{gray!95}{$\pm${0.38}} & \footnotesize75.82\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize76.88\tiny\textcolor{gray!95}{$\pm${0.76}} & \footnotesize62.99\tiny\textcolor{gray!95}{$\pm${0.94}} & \footnotesize62.46\tiny\textcolor{gray!95}{$\pm${0.68}} & \footnotesize72.02\tiny\textcolor{gray!95}{$\pm${0.96}}\\
&& \footnotesize ResNeXt & \footnotesize80.25\tiny\textcolor{gray!95}{$\pm${0.43}} & \footnotesize77.18\tiny\textcolor{gray!95}{$\pm${1.86}} & \footnotesize81.34\tiny\textcolor{gray!95}{$\pm${1.12}} & \footnotesize83.42\tiny\textcolor{gray!95}{$\pm${0.77}} & \footnotesize74.66\tiny\textcolor{gray!95}{$\pm${0.12}} & \footnotesize76.23\tiny\textcolor{gray!95}{$\pm${0.85}} & \footnotesize64.41\tiny\textcolor{gray!95}{$\pm${1.15}} & \footnotesize64.74\tiny\textcolor{gray!95}{$\pm${0.89}} & \footnotesize69.10\tiny\textcolor{gray!95}{$\pm${0.85}}\\
&& \footnotesize WResNet & \footnotesize82.01\tiny\textcolor{gray!95}{$\pm${0.35}} & \footnotesize76.36\tiny\textcolor{gray!95}{$\pm${1.07}} & \footnotesize82.19\tiny\textcolor{gray!95}{$\pm${1.32}} & \footnotesize83.87\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize76.51\tiny\textcolor{gray!95}{$\pm${0.37}} & \footnotesize75.70\tiny\textcolor{gray!95}{$\pm${1.11}} & \footnotesize63.10\tiny\textcolor{gray!95}{$\pm${0.79}} & \footnotesize61.42\tiny\textcolor{gray!95}{$\pm${0.77}} & \footnotesize70.81\tiny\textcolor{gray!95}{$\pm${0.89}}\\
&& \footnotesize SwinT & \footnotesize84.33\tiny\textcolor{gray!95}{$\pm${0.65}} & \footnotesize89.05\tiny\textcolor{gray!95}{$\pm${0.95}} & \footnotesize85.34\tiny\textcolor{gray!95}{$\pm${1.17}} & \footnotesize88.29\tiny\textcolor{gray!95}{$\pm${0.96}} & \footnotesize74.29\tiny\textcolor{gray!95}{$\pm${1.01}} & \footnotesize52.94\tiny\textcolor{gray!95}{$\pm${1.35}} & \footnotesize63.23\tiny\textcolor{gray!95}{$\pm${0.25}} & \footnotesize73.85\tiny\textcolor{gray!95}{$\pm${0.94}} & \footnotesize71.06\tiny\textcolor{gray!95}{$\pm${1.01}}\\
\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize82.25\tiny\textcolor{gray!95}{$\pm${0.43}} & \footnotesize80.61\tiny\textcolor{gray!95}{$\pm${1.26}} & \footnotesize82.66\tiny\textcolor{gray!95}{$\pm${1.12}} & \footnotesize84.89\tiny\textcolor{gray!95}{$\pm${0.53}} & \footnotesize75.72\tiny\textcolor{gray!95}{$\pm${0.39}} & \footnotesize71.01\tiny\textcolor{gray!95}{$\pm${0.87}} & \footnotesize65.16\tiny\textcolor{gray!95}{$\pm${0.80}} & \footnotesize67.11\tiny\textcolor{gray!95}{$\pm${0.72}} & \footnotesize72.59\tiny\textcolor{gray!95}{$\pm${0.96}}\\
\arrayrulecolor{black}\cmidrule{2-12}
\multirow{12}{*}{\rotatebox{90}{\parbox{3cm}{\small Adversarial (\scriptsize$\varepsilon=0.3)$}}} &
\multirow{4}{*}{ {\small FGSM}}
& \footnotesize LeNet & \footnotesize91.92\tiny\textcolor{gray!95}{$\pm${0.57}} & \footnotesize90.73\tiny\textcolor{gray!95}{$\pm${1.21}} & \footnotesize89.97\tiny\textcolor{gray!95}{$\pm${1.52}} & \footnotesize92.91\tiny\textcolor{gray!95}{$\pm${0.87}} & \footnotesize73.54\tiny\textcolor{gray!95}{$\pm${0.72}} & \footnotesize69.49\tiny\textcolor{gray!95}{$\pm${1.25}} & \footnotesize81.85\tiny\textcolor{gray!95}{$\pm${1.14}} & \footnotesize81.85\tiny\textcolor{gray!95}{$\pm${0.86}} & \footnotesize87.48\tiny\textcolor{gray!95}{$\pm${0.87}}\\
&& \footnotesize ResNet & \footnotesize88.24\tiny\textcolor{gray!95}{$\pm${0.78}} & \footnotesize84.96\tiny\textcolor{gray!95}{$\pm${1.23}} & \footnotesize85.58\tiny\textcolor{gray!95}{$\pm${1.23}} & \footnotesize87.94\tiny\textcolor{gray!95}{$\pm${0.36}} & \footnotesize69.55\tiny\textcolor{gray!95}{$\pm${0.95}} & \footnotesize63.27\tiny\textcolor{gray!95}{$\pm${1.06}} & \footnotesize75.39\tiny\textcolor{gray!95}{$\pm${1.37}} & \footnotesize73.61\tiny\textcolor{gray!95}{$\pm${0.95}} & \footnotesize76.77\tiny\textcolor{gray!95}{$\pm${0.91}}\\
&& \footnotesize ResNeXt & \footnotesize87.21\tiny\textcolor{gray!95}{$\pm${0.79}} & \footnotesize84.69\tiny\textcolor{gray!95}{$\pm${1.38}} & \footnotesize82.93\tiny\textcolor{gray!95}{$\pm${1.43}} & \footnotesize85.71\tiny\textcolor{gray!95}{$\pm${0.39}} & \footnotesize69.68\tiny\textcolor{gray!95}{$\pm${0.94}} & \footnotesize63.29\tiny\textcolor{gray!95}{$\pm${1.03}} & \footnotesize74.69\tiny\textcolor{gray!95}{$\pm${0.98}} & \footnotesize70.92\tiny\textcolor{gray!95}{$\pm${0.73}} & \footnotesize78.05\tiny\textcolor{gray!95}{$\pm${1.03}}\\
&& \footnotesize WResNet & \footnotesize85.46\tiny\textcolor{gray!95}{$\pm${0.82}} & \footnotesize83.94\tiny\textcolor{gray!95}{$\pm${1.63}} & \footnotesize82.46\tiny\textcolor{gray!95}{$\pm${1.47}} & \footnotesize84.64\tiny\textcolor{gray!95}{$\pm${0.52}} & \footnotesize64.95\tiny\textcolor{gray!95}{$\pm${0.98}} & \footnotesize60.71\tiny\textcolor{gray!95}{$\pm${1.23}} & \footnotesize71.62\tiny\textcolor{gray!95}{$\pm${1.01}} & \footnotesize67.86\tiny\textcolor{gray!95}{$\pm${0.79}} & \footnotesize74.27\tiny\textcolor{gray!95}{$\pm${0.95}}\\
&& \footnotesize SwinT & \footnotesize91.38\tiny\textcolor{gray!95}{$\pm${0.99}} & \footnotesize89.87\tiny\textcolor{gray!95}{$\pm${1.65}} & \footnotesize90.09\tiny\textcolor{gray!95}{$\pm${1.86}} & \footnotesize92.53\tiny\textcolor{gray!95}{$\pm${0.99}} & \footnotesize40.83\tiny\textcolor{gray!95}{$\pm${2.59}} & \footnotesize79.08\tiny\textcolor{gray!95}{$\pm${1.17}} & \footnotesize73.91\tiny\textcolor{gray!95}{$\pm${0.96}} & \footnotesize74.75\tiny\textcolor{gray!95}{$\pm${1.06}} & \footnotesize74.57\tiny\textcolor{gray!95}{$\pm${0.84}}\\
\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize88.84\tiny\textcolor{gray!95}{$\pm${0.79}} & \footnotesize86.84\tiny\textcolor{gray!95}{$\pm${1.42}} & \footnotesize86.21\tiny\textcolor{gray!95}{$\pm${1.50}} & \footnotesize88.75\tiny\textcolor{gray!95}{$\pm${0.63}} & \footnotesize63.71\tiny\textcolor{gray!95}{$\pm${1.24}} & \footnotesize67.17\tiny\textcolor{gray!95}{$\pm${1.15}} & \footnotesize75.49\tiny\textcolor{gray!95}{$\pm${1.09}} & \footnotesize73.80\tiny\textcolor{gray!95}{$\pm${0.88}} & \footnotesize78.23\tiny\textcolor{gray!95}{$\pm${0.92}}\\
\arrayrulecolor{black}\cmidrule{3-12}
&\multirow{4}{*}{\small {PGD$_{40}$}} 
& \footnotesize LeNet & \footnotesize92.75\tiny\textcolor{gray!95}{$\pm${0.45}} & \footnotesize94.39\tiny\textcolor{gray!95}{$\pm${1.23}} & \footnotesize92.66\tiny\textcolor{gray!95}{$\pm${0.89}} & \footnotesize94.46\tiny\textcolor{gray!95}{$\pm${0.22}} & \footnotesize92.94\tiny\textcolor{gray!95}{$\pm${0.68}} & \footnotesize83.50\tiny\textcolor{gray!95}{$\pm${1.46}} & \footnotesize86.77\tiny\textcolor{gray!95}{$\pm${0.76}} & \footnotesize86.33\tiny\textcolor{gray!95}{$\pm${0.53}} & \footnotesize92.21\tiny\textcolor{gray!95}{$\pm${1.15}}\\
&& \footnotesize ResNet & \footnotesize93.29\tiny\textcolor{gray!95}{$\pm${0.61}} & \footnotesize91.69\tiny\textcolor{gray!95}{$\pm${1.42}} & \footnotesize92.01\tiny\textcolor{gray!95}{$\pm${0.88}} & \footnotesize93.69\tiny\textcolor{gray!95}{$\pm${0.17}} & \footnotesize92.76\tiny\textcolor{gray!95}{$\pm${0.31}} & \footnotesize81.35\tiny\textcolor{gray!95}{$\pm${1.95}} & \footnotesize81.45\tiny\textcolor{gray!95}{$\pm${0.92}} & \footnotesize80.79\tiny\textcolor{gray!95}{$\pm${0.57}} & \footnotesize89.24\tiny\textcolor{gray!95}{$\pm${0.55}}\\
&& \footnotesize ResNeXt & \footnotesize92.63\tiny\textcolor{gray!95}{$\pm${0.72}} & \footnotesize92.37\tiny\textcolor{gray!95}{$\pm${1.03}} & \footnotesize91.62\tiny\textcolor{gray!95}{$\pm${0.72}} & \footnotesize93.61\tiny\textcolor{gray!95}{$\pm${0.33}} & \footnotesize92.56\tiny\textcolor{gray!95}{$\pm${0.77}} & \footnotesize79.65\tiny\textcolor{gray!95}{$\pm${1.20}} & \footnotesize83.98\tiny\textcolor{gray!95}{$\pm${0.84}} & \footnotesize83.91\tiny\textcolor{gray!95}{$\pm${0.44}} & \footnotesize86.21\tiny\textcolor{gray!95}{$\pm${0.98}}\\
&& \footnotesize WResNet & \footnotesize93.11\tiny\textcolor{gray!95}{$\pm${0.79}} & \footnotesize90.55\tiny\textcolor{gray!95}{$\pm${0.97}} & \footnotesize92.21\tiny\textcolor{gray!95}{$\pm${0.74}} & \footnotesize93.71\tiny\textcolor{gray!95}{$\pm${0.15}} & \footnotesize92.33\tiny\textcolor{gray!95}{$\pm${0.75}} & \footnotesize82.85\tiny\textcolor{gray!95}{$\pm${1.65}} & \footnotesize83.02\tiny\textcolor{gray!95}{$\pm${0.47}} & \footnotesize82.00\tiny\textcolor{gray!95}{$\pm${0.68}} & \footnotesize87.79\tiny\textcolor{gray!95}{$\pm${1.23}}\\
&& \footnotesize SwinT & \footnotesize93.92\tiny\textcolor{gray!95}{$\pm${1.03}} & \footnotesize95.55\tiny\textcolor{gray!95}{$\pm${1.76}} & \footnotesize93.39\tiny\textcolor{gray!95}{$\pm${1.11}} & \footnotesize95.63\tiny\textcolor{gray!95}{$\pm${1.02}} & \footnotesize92.23\tiny\textcolor{gray!95}{$\pm${1.83}} & \footnotesize91.64\tiny\textcolor{gray!95}{$\pm${1.93}} & \footnotesize82.15\tiny\textcolor{gray!95}{$\pm${0.94}} & \footnotesize92.87\tiny\textcolor{gray!95}{$\pm${0.85}} & \footnotesize88.33\tiny\textcolor{gray!95}{$\pm${1.11}}\\
\arrayrulecolor{black!20}\cmidrule{3-12}
&& \footnotesize Mean & \footnotesize93.14\tiny\textcolor{gray!95}{$\pm${0.72}} & \footnotesize92.91\tiny\textcolor{gray!95}{$\pm${1.28}} & \footnotesize92.38\tiny\textcolor{gray!95}{$\pm${0.87}} & \footnotesize94.22\tiny\textcolor{gray!95}{$\pm${0.38}} & \footnotesize92.56\tiny\textcolor{gray!95}{$\pm${0.87}} & \footnotesize83.80\tiny\textcolor{gray!95}{$\pm${1.64}} & \footnotesize83.47\tiny\textcolor{gray!95}{$\pm${0.79}} & \footnotesize85.18\tiny\textcolor{gray!95}{$\pm${0.61}} & \footnotesize88.76\tiny\textcolor{gray!95}{$\pm${1.00}}\\
\arrayrulecolor{black}\cmidrule{2-12}
\end{tabular}
